High-Performance Reachability Query Processing under Index Size Restrictions

In this paper, we propose a scalable and highly efficient index structure for the reachability problem over graphs. We build on the well-known node interval labeling scheme where the set of vertices reachable from a particular node is compactly encoded as a collection of node identifier ranges. We impose an explicit bound on the size of the index and flexibly assign approximate reachability ranges to nodes of the graph such that the number of index probes to answer a query is minimized. The resulting tunable index structure generates a better range labeling if the space budget is increased, thus providing a direct control over the trade off between index size and the query processing performance. By using a fast recursive querying method in conjunction with our index structure, we show that in practice, reachability queries can be answered in the order of microseconds on an off-the-shelf computer - even for the case of massive-scale real world graphs. Our claims are supported by an extensive set of experimental results using a multitude of benchmark and real-world web-scale graph datasets.

==> parts/figures/fig_po_labeling.tex <==
\def\xsc{1.4}
\def\ysc{1}
\subfloat[Input Graph]{
%  \label{fig:input-graph}
  \begin{tikzpicture}[baseline=-4ex, xscale=\xsc, yscale=\ysc, tr/.style={font=\scriptsize, circle, draw=MPIIdarkblue, minimum size=4.5mm, inner sep=0pt}, >=stealth]
    \foreach \x/\y/\l in {0/1/c, 2/1/d, 0/2/a, 2/2/b, 1/0/e} 
    { 
      \node[tr] (\l) at (\x,\y) {$\l$}; 
    }
    \foreach \s/\t in {b/d, b/c, a/d, a/c, c/e, d/e} 
    {
      \draw[->] (\s) -- (\t);
    }
    \node[tr, dotted] (r) at (1,3) {$r$};
    \path[->, dotted] (r) edge (a) (r) edge (b);
  \end{tikzpicture}
}
\hfill
%\hspace*{1em}
\subfloat[Post-Order Labeling]{
%  \label{fig:sub:po-label}
  \begin{tikzpicture}[baseline=-4ex, xscale=\xsc, yscale=\ysc, tr/.style={font=\scriptsize, circle,
      draw=MPIIdarkblue, minimum size=4.5mm, inner sep=0pt, fill=white}, >=stealth]
    \foreach \x/\y/\l in {1/3/r, 0/1/c, 2/1/d, 0/2/a, 2/2/b, 1/0/e} 
    { 
      \node[tr] (\l) at (\x,\y) {$\l$}; 
    }

    \begin{pgfonlayer}{background}
    \foreach \s/\t in {d/e, b/c, b/d} {
      \draw[->, black!30, thin] (\s) -- (\t);
    }
    \foreach \s/\t in {r/a, a/c, a/d, c/e, r/b} 
    {
      \draw[->, thick] (\s) -- (\t);
    }
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
      \tikzstyle{label}=[font=\scriptsize, overlay, fill=white, draw=none,
         rounded corners, inner sep=1.5pt, outer sep=0pt, text width=3mm, text centered]
      \foreach \i/\l in {e/1, c/2, a/4, d/3, b/5} 
      {
        \node[label, anchor=north] at (\i.south) (int\i) {$\mathsf{\l}$}; 
      }
      \foreach \i/\l in {r/6} 
      {
        \node[label, anchor=south] at (\i.north) (int\i) {$\mathsf{\l}$}; 
      }
    \end{pgfonlayer}
  \end{tikzpicture}
}
%\vspace*{4mm}
\hfill
\subfloat[Interval Assignment]{
%  \label{fig:agrawal-tree-labeling}
  \begin{tikzpicture}[baseline=-4ex, xscale=\xsc, yscale=\ysc, tr/.style={font=\scriptsize, circle,
      draw=MPIIdarkblue, minimum size=4.5mm, inner sep=0pt, fill=white}, >=stealth]
    \foreach \x/\y/\l in {1/3/r, 0/1/c, 2/1/d, 0/2/a, 2/2/b, 1/0/e} 
    { 
      \node[tr] (\l) at (\x,\y) {$\l$}; 
    }

    \begin{pgfonlayer}{background}
    \foreach \s/\t in {d/e, b/c, b/d} {
      \draw[->, black!30, thin] (\s) -- (\t);
    }
    \foreach \s/\t in {r/a, a/c, a/d, c/e, r/b} 
    {
      \draw[->, thick] (\s) -- (\t);
    }
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
      \tikzstyle{label}=[font=\scriptsize\sffamily, overlay, fill=white, draw=none,
         inner sep=0pt, outer sep=0pt, text centered,
         anchor=north]
      \foreach \i/\l/\u in {a/1/4, c/1/2, d/3/3, b/5/5, e/1/1} 
      {
        \node[label] at (\i.south) (int\i) {$[\mathsf{\l,\!\textbf{\u}}]$}; 
      }
      \foreach \i/\l/\u in {r/1/6} 
      {
        \node[label, anchor=south] at (\i.north) (int\i) {$[\mathsf{\l,\!\textbf{\u}}]$}; 
      }
    \end{pgfonlayer}
  \end{tikzpicture}
}
%\hspace*{1em}
\hfill
\subfloat[Interval Propagation]{
%  \label{fig:agrawal-dag-labeling}
  \begin{tikzpicture}[baseline=-4ex, xscale=\xsc, yscale=\ysc, tr/.style={font=\scriptsize, circle,
      draw=MPIIdarkblue, minimum size=4.5mm, inner sep=0pt}, >=stealth]
    \foreach \x/\y/\l in {1/3/r, 0/1/c, 2/1/d, 0/2/a, 2/2/b, 1/0/e} 
    { 
      \node[tr] (\l) at (\x,\y) {$\l$}; 
    }

    \begin{pgfonlayer}{background}
    % \foreach \s/\t in {e/f, c/d, c/e} {
    %   \draw[->, black!30, thin] (\s) -- (\t);
    % }
    \foreach \s/\t in {r/a, a/c, a/d, c/e, r/b, d/e, b/c, b/d} 
    {
      \draw[->] (\s) -- (\t);
    }
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
      \tikzstyle{label}=[font=\scriptsize\sffamily, overlay, fill=white, draw=none,
         rounded corners, inner sep=.75pt, outer sep=0pt, text centered, anchor=north]
      \foreach \i/\l in {d/{\mathsf{[1,\!1][3,\!\textbf{3}]}}, e/{\mathsf{[1,\!\textbf{1}]}},  a/{\mathsf{[1,\!\textbf{4}]}},
        c/{\mathsf{[1,\!\textbf{4}]}}, b/{\mathsf{[1,\!3][5,\!\textbf{5}]}}, c/{\mathsf{[1,\!\textbf{2}]}}} 
      {
        \node[label] at (\i.south) (int\i) {$\l$}; 
      }
      \node[label, anchor=south] at (r.north) (intr) {$\mathsf{[1,\!\textbf{6}]}$}; 
    \end{pgfonlayer}
  \end{tikzpicture}
}
% \hfill
% \subfloat[Int. Approximation]{
% %  \label{fig:agrawal-tree-labeling}
%   \begin{tikzpicture}[baseline=-4ex, xscale=\xsc, yscale=\ysc, tr/.style={font=\scriptsize, circle,
%       draw=MPIIdarkblue, minimum size=3.5mm, inner sep=0pt, fill=white}, >=stealth]
%     \foreach \x/\y/\l in {1/3/r, 0/1/c, 2/1/d, 0/2/a, 2/2/b, 1/0/e} 
%     { 
%       \node[tr] (\l) at (\x,\y) {$\l$}; 
%     }
%     \begin{pgfonlayer}{background}
%     \foreach \s/\t in {d/e, b/c, b/d} {
%       \draw[->, black!30, thin] (\s) -- (\t);
%     }
%     \foreach \s/\t in {r/a, a/c, a/d, c/e, r/b} 
%     {
%       \draw[->, thick] (\s) -- (\t);
%     }
%     \end{pgfonlayer}
%     % \begin{pgfonlayer}{background}
%     % \foreach \s/\t in {r/a, a/c, a/d, c/e, r/b, d/e, b/c, b/d} 
%     % {
%     %   \draw[->] (\s) -- (\t);
%     % }
%     % \end{pgfonlayer}

%     \begin{pgfonlayer}{background}
%       \tikzstyle{label}=[font=\scriptsize\sffamily, overlay, fill=white, draw=none,
%          inner sep=0pt, outer sep=0pt, text centered,
%          anchor=north]
%       \foreach \i/\l/\u in {a/1/4, c/1/2, d/1/3, b/1/5, e/1/1} 
%       {
%         \node[label] at (\i.south) (int\i) {$[\mathsf{\l,\!\textbf{\u}}]$}; 
%       }
%       \foreach \i/\l/\u in {r/1/6} 
%       {
%         \node[label, anchor=south] at (\i.north) (int\i) {$[\mathsf{\l,\!\textbf{\u}}]$}; 
%       }
%     \end{pgfonlayer}
%   \end{tikzpicture}
% }

% \def\xsc{1.55}
% \def\ysc{.8}
% \subfloat[Input Graph]{
% %  \label{fig:input-graph}
%   \begin{tikzpicture}[baseline=-4ex, xscale=\xsc, yscale=\ysc, tr/.style={font=\scriptsize, circle, draw=MPIIdarkblue, minimum size=3.5mm, inner sep=0pt}, >=stealth]
%     \foreach \x/\y/\l in {1/3/a, 0/2.25/b, 2/2.25/c, 0/.75/d, 2/.75/e, 1/0/f} 
%     { 
%       \node[tr] (\l) at (\x,\y) {$\l$}; 
%     }
%     \foreach \s/\t in {a/b, a/c, c/e, c/d, b/e, b/d, d/f, e/f} 
%     {
%       \draw[->] (\s) -- (\t);
%     }
%   \end{tikzpicture}
% }
% \hfill
% \subfloat[Post-Order Labeling]{
% %  \label{fig:sub:po-label}
%   \begin{tikzpicture}[baseline=-4ex, xscale=\xsc, yscale=\ysc, tr/.style={font=\scriptsize, circle,
%       draw=MPIIdarkblue, minimum size=3.5mm, inner sep=0pt, fill=white}, >=stealth]
%     \foreach \x/\y/\l in {1/3/a, 0/2.25/b, 2/2.25/c, 0/.75/d, 2/.75/e, 1/0/f} 
%     { 
%       \node[tr] (\l) at (\x,\y) {$\l$}; 
%     }

%     \begin{pgfonlayer}{background}
%     \foreach \s/\t in {a/b, b/d, b/e, d/f, a/c} 
%     {
%       \draw[->] (\s) -- (\t);
%     }
%     \foreach \s/\t in {e/f, c/d, c/e} {
%       \draw[->, dotted] (\s) -- (\t);
%     }
%     \end{pgfonlayer}
%     \begin{pgfonlayer}{background}
%       \tikzstyle{label}=[font=\scriptsize\sffamily, overlay, fill=white, draw=none,
%          rounded corners, inner sep=1.5pt, outer sep=0pt, text width=3mm, text centered]
%       \foreach \i/\l in {e/2, c/3, f/1, d/4, b/5} 
%       {
%         \node[label, anchor=north] at (\i.south) (int\i) {$\mathsf{\l}$}; 
%       }
%       \node[label, anchor=south] at (a.north) (inta) {$\mathsf{6}$}; 
%     \end{pgfonlayer}
%   \end{tikzpicture}
% }
% \vspace*{2mm}
% %\hfill
% \subfloat[Interval Assignment]{
% %  \label{fig:agrawal-tree-labeling}
%   \begin{tikzpicture}[baseline=-4ex, xscale=\xsc, yscale=\ysc, tr/.style={font=\scriptsize, circle,
%       draw=MPIIdarkblue, minimum size=3.5mm, inner sep=0pt, fill=white}, >=stealth]
%     \foreach \x/\y/\l in {1/3/a, 0/2.25/b, 2/2.25/c, 0/.75/d, 2/.75/e, 1/0/f} 
%     { 
%       \node[tr] (\l) at (\x,\y) {$\l$}; 
%     }

%     \begin{pgfonlayer}{background}
%     \foreach \s/\t in {a/b, b/d, e/f, a/c, c/e} 
%     {
%       \draw[->] (\s) -- (\t);
%     }
%     \foreach \s/\t in {b/e, c/d, d/f} {
%       \draw[->, dotted] (\s) -- (\t);
%     }
%     \end{pgfonlayer}
%     \begin{pgfonlayer}{background}
%       \tikzstyle{label}=[font=\scriptsize\sffamily, overlay, fill=white, draw=none,
%          rounded corners, inner sep=.5pt, outer sep=0pt, text width=5.5mm, text centered, anchor=north]
%       \foreach \i/\l/\u in {e/1/2, f/1/1, b/4/5, c/1/3, d/4/4} 
%       {
%         \node[label] at (\i.south) (int\i) {$[\mathsf{\l,\!\textbf{\u}}]$}; 
%       }
%       \node[label, anchor=south] at (a.north) (inta) {$[\mathsf{1,\!\textbf{6}}]$}; 
%     \end{pgfonlayer}
%   \end{tikzpicture}
% }
% \hfill
% \subfloat[Interval Propagation]{
% %  \label{fig:agrawal-dag-labeling}
%   \begin{tikzpicture}[baseline=-4ex, xscale=\xsc, yscale=\ysc, tr/.style={font=\scriptsize, circle,
%       draw=MPIIdarkblue, minimum size=3.5mm, inner sep=0pt}, >=stealth]
%     \foreach \x/\y/\l in {1/3/a, 0/2.25/b, 2/2.25/c, 0/.75/d, 2/.75/e, 1/0/f} 
%     { 
%       \node[tr] (\l) at (\x,\y) {$\l$}; 
%     }
%     \begin{pgfonlayer}{background}
%     \foreach \s/\t in {a/b, b/d, e/f, a/c, c/e} 
%     {
%       \draw[->] (\s) -- (\t);
%     }
%     \foreach \s/\t in {b/e, c/d, d/f} {
%       \draw[->, dotted] (\s) -- (\t);
%     }
%     \end{pgfonlayer}
%     \begin{pgfonlayer}{background}
%       \tikzstyle{label}=[font=\scriptsize\sffamily, overlay, fill=white, draw=none,
%          rounded corners, inner sep=.75pt, outer sep=0pt, text centered, anchor=north]
%       \foreach \i/\l in {e/{\mathsf{[1,\!\textbf{2}]}}, f/{\mathsf{[1,\!\textbf{1}]}},
%         b/{\mathsf{[1,\!\textbf{2}][4,\!5]}}, c/{\mathsf{[1,\!4]}}, d/{\mathsf{[1,\!1][4,\!\textbf{4}]}}} 
%       {
%         \node[label] at (\i.south) (int\i) {$\l$}; 
%       }
%       \node[label, anchor=south] at (a.north) (inta) {$\mathsf{[1,\!\textbf{7}]}$}; 
%     \end{pgfonlayer}
%   \end{tikzpicture}
% }

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../paper-reach"
%%% End: 


==> parts/figures/plot-ct-benchmark.tex <==
\begin{figure*}[h]
  \centering
  \begin{tikzpicture}
    \begin{semilogyaxis}[width=1.4\textwidth, height=\ph, ybar, bar width=\bw, ymin=0, 
      symbolic x coords={ArXiV,Pubmed,Human,GO,CiteSeer,CiteSeerX,GO-Uniprot,Cit-Patents},
      xticklabels={\xtl{ArXiV}, \xtl{Pubmed}, \xtl{Human}, \xtl{GO}, \xtl{CiteSeer}, 
        \xtl{CiteSeerX}, \xtl{GO-Uniprot}, \xtl{Cit-Patents}},     
      xtick=data, %xlabel=Datasets, 
      ylabel={\footnotesize\sffamily Construction Time (ms)}, ytick={10,100,1000,10000,100000,1000000}, ymajorgrids=true, yminorgrids=false, enlarge y limits=.01,
      legend style={at={(.5,1.1)}, fill=white, inner sep=1pt, anchor=south, legend columns=-1,
      font=\fontsize{7pt}{7pt}\selectfont\sf,
     draw=none},
     legend entries={Ferrari-L\hspace*{2em}, Ferrari-G\hspace*{2em}, Grail\hspace*{2em}, PathTree\hspace*{2em},  Interval\hspace*{2em}, PWAH-8}
]
      \addplot[fill=\colferraril!100] table[y=ferrari-L-s32, x=dataset] {data/overall-ct.dat};
      \addplot[fill=\colferrarig!100] table[y=ferrari-G-s32, x=dataset] {data/overall-ct.dat};
      \addplot[fill=\colgrail!100] table[y=grail, x=dataset] {data/overall-ct.dat};
      \addplot[fill=\colpt!100] table[y=pt, x=dataset] {data/overall-ct.dat};
      \addplot[fill=\colpwahi!100] table[y=pwah-interval, x=dataset] {data/overall-ct.dat};
      \addplot[fill=\colpwah!100] table[y=pwah-8, x=dataset] {data/overall-ct.dat};
     \end{semilogyaxis}
   \end{tikzpicture}
  \caption{Index Construction Time}
  \label{fig:plot-ct-benchmark}
\end{figure*}

==> parts/figures/plot-qp-p-benchmark.tex <==
\begin{figure*}[h]
  \centering
  \begin{tikzpicture}
    \begin{axis}[width=1.4\textwidth, height=\ph, ybar, bar width=\bw, ymin=0, ymax=1.01, 
      symbolic x coords={ArXiV,Pubmed,Human,GO,CiteSeer,CiteSeerX,GO-Uniprot,Cit-Patents},
      xticklabels={\xtl{ArXiV}, \xtl{Pubmed}, \xtl{Human}, \xtl{GO}, \xtl{CiteSeer}, 
        \xtl{CiteSeerX}, \xtl{GO-Uniprot}, \xtl{Cit-Patents}},     
      xtick=data, ylabel={\footnotesize\sffamily Relative Time Consumption},  xmajorgrids=false, ymajorgrids=true,
      % legend style={at={(.5,-0.4)}, fill=white, inner sep=1pt, anchor=north, legend columns=-1,
      % font=\fontsize{7pt}{7pt}\selectfont, draw=none},
      % legend entries={Ferrari-L\hspace*{2em}, Ferrari-G\hspace*{2em}, Grail\hspace*{2em}, PathTree\hspace*{2em}, 
      %  Interval\hspace*{2em}, PWAH-8}
      ]
      \addplot[fill=\colferraril!100] table[y=ferrari-L-s32, x=dataset] {data/overall-qt-p_rel.dat};
      \addplot[fill=\colferrarig!100] table[y=ferrari-G-s32, x=dataset] {data/overall-qt-p_rel.dat};
      \addplot[fill=\colgrail!100] table[y=grail, x=dataset] {data/overall-qt-p_rel.dat};
      \addplot[fill=\colpt!100] table[y=pt, x=dataset] {data/overall-qt-p_rel.dat};
      \addplot[fill=\colpwahi!100] table[y=pwah-interval, x=dataset] {data/overall-qt-p_rel.dat};
      \addplot[fill=\colpwah!100] table[y=pwah-8, x=dataset] {data/overall-qt-p_rel.dat};
     \end{axis}
   \end{tikzpicture}
  \caption{Query Processing Times for 100k Positive Queries}
  \label{fig:plot-qt-p-benchmark}
\end{figure*}

==> parts/figures/plot-qp-r-benchmark.tex <==
\begin{figure*}
  \centering
  \begin{tikzpicture}
    \begin{axis}[width=1.4\textwidth, height=\ph, ybar, bar width=\bw, ymin=0, ymax=1.01, 
      symbolic x coords={ArXiV,Pubmed,Human,GO,CiteSeer,CiteSeerX,GO-Uniprot,Cit-Patents},
      %symbolic x coords={arxiv,pubmed,human, go,citeseer,citeseerx,go-uniprot,citpatents}, 
      xticklabels={\xtl{ArXiV}, \xtl{Pubmed}, \xtl{Human}, \xtl{GO}, \xtl{CiteSeer}, 
        \xtl{CiteSeerX}, \xtl{GO-Uniprot}, \xtl{Cit-Patents}},     
      xtick=data, ylabel={\footnotesize\sffamily Relative Time Consumption}, xmajorgrids=false,
      ymajorgrids=true,
      legend style={at={(.5,1.1)}, fill=white, inner sep=1pt, anchor=south, legend columns=-1,
      font=\fontsize{7pt}{7pt}\selectfont\sf,
     draw=none},
     legend entries={Ferrari-L\hspace*{2em}, Ferrari-G\hspace*{2em}, Grail\hspace*{2em}, PathTree\hspace*{2em},  Interval\hspace*{2em}, PWAH-8}
      ]
      \addplot[fill=\colferraril!100] table[y=ferrari-L-s32, x=dataset] {data/overall-qt-r_rel.dat};
      \addplot[fill=\colferrarig!100] table[y=ferrari-G-s32, x=dataset] {data/overall-qt-r_rel.dat};
      \addplot[fill=\colgrail!100] table[y=grail, x=dataset] {data/overall-qt-r_rel.dat};
      \addplot[fill=\colpt!100] table[y=pt, x=dataset] {data/overall-qt-r_rel.dat};
      \addplot[fill=\colpwahi!100] table[y=pwah-interval, x=dataset] {data/overall-qt-r_rel.dat};
      \addplot[fill=\colpwah!100] table[y=pwah-8, x=dataset] {data/overall-qt-r_rel.dat};
     \end{axis}
   \end{tikzpicture}
  \caption{Query Processing Times for 100k Random Queries}
  \label{fig:plot-qt-r-benchmark}
\end{figure*}

==> parts/figures/plot-size-benchmark.tex <==
\begin{figure*}[h]
  \centering
  \begin{tikzpicture}
    \begin{axis}[width=1.4\textwidth, height=\ph, ybar, bar width=\bw, ymin=0, ymax=1.01, 
      symbolic x coords={ArXiV,Pubmed,Human,GO,CiteSeer,CiteSeerX,GO-Uniprot,Cit-Patents},
      xticklabels={\xtl{ArXiV}, \xtl{Pubmed}, \xtl{Human}, \xtl{GO}, \xtl{CiteSeer}, 
        \xtl{CiteSeerX}, \xtl{GO-Uniprot}, \xtl{Cit-Patents}},     
      xtick=data, ylabel={\footnotesize\sffamily Relative Index Size},  xmajorgrids=false, ymajorgrids=true,
]
      \addplot[fill=\colferraril!100] table[y=ferrari-L-s32, x=dataset] {data/overall-size_rel.dat};
      \addplot[fill=\colferrarig!100] table[y=ferrari-G-s32, x=dataset] {data/overall-size_rel.dat};
      \addplot[fill=\colgrail!100] table[y=grail, x=dataset] {data/overall-size_rel.dat};
      \addplot[fill=\colpt!100] table[y=pt, x=dataset] {data/overall-size_rel.dat};
      \addplot[fill=\colpwahi!100] table[y=pwah-interval, x=dataset] {data/overall-size_rel.dat};
      \addplot[fill=\colpwah!100] table[y=pwah-8, x=dataset] {data/overall-size_rel.dat};
     \end{axis}
   \end{tikzpicture}
  \caption{Index Space Consumption}
  \label{fig:plot-size-benchmark}
\end{figure*}



==> parts/figures/plots-web.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[width=\columnwidth, height=\ph, ybar, bar width=\bw, ymin=0, ymax=1.01,
      symbolic x coords={YAGO2,GovWild,Twitter,Web-UK},
      xticklabels={\xtl{YAGO2}, \xtl{GovWild}, \xtl{Twitter}, \xtl{Web-UK}},     
      xtick=data, xlabel=Datasets, ylabel=Relative Time Consumption, ymajorgrids=true, yminorgrids=false,
     legend style={at={(.5,1.1)}, fill=white, inner sep=1pt, anchor=south, legend columns=-1,
      font=\fontsize{7pt}{7pt}\selectfont, %\sf,
     draw=none},
     legend entries={Ferrari-L\hspace*{1em}, Ferrari-G\hspace*{1em}, Grail\hspace*{1em}, %PathTree\hspace*{2em}, 
       Interval\hspace*{1em}, PWAH-8}
]
      \addplot[fill=\colferraril!100] table[y=ferrari-L-s32, x=dataset] {data/overall-qt-r_rel-web.dat};
      \addplot[fill=\colferrarig!100] table[y=ferrari-G-s32, x=dataset] {data/overall-qt-r_rel-web.dat};
      \addplot[fill=\colgrail!100] table[y=grail, x=dataset] {data/overall-qt-r_rel-web.dat};
      %\addplot[fill=\colpt!100] table[y=pt, x=dataset] {data/overall-ct-web.dat};
      \addplot[fill=\colpwahi!100] table[y=pwah-interval, x=dataset] {data/overall-qt-r_rel-web.dat};
      \addplot[fill=\colpwah!100] table[y=pwah-8, x=dataset] {data/overall-qt-r_rel-web.dat};
     \end{axis}
   \end{tikzpicture}
  \caption{Query Processing Times for 100k Random Queries}
  \label{fig:overall-qt-small-r}
\end{figure}
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[width=\columnwidth, height=\ph, ybar, bar width=\bw, ymin=0, ymax=1.01,
      symbolic x coords={YAGO2,GovWild,Twitter,Web-UK},
      xticklabels={\xtl{YAGO2}, \xtl{GovWild}, \xtl{Twitter}, \xtl{Web-UK}},     
      xtick=data, xlabel=Datasets, ylabel=Relative Time Consumption, ymajorgrids=true, yminorgrids=false,
]
      \addplot[fill=\colferraril!100] table[y=ferrari-L-s32, x=dataset] {data/overall-qt-p_rel-web.dat};
      \addplot[fill=\colferrarig!100] table[y=ferrari-G-s32, x=dataset] {data/overall-qt-p_rel-web.dat};
      \addplot[fill=\colgrail!100] table[y=grail, x=dataset] {data/overall-qt-p_rel-web.dat};
      %\addplot[fill=\colpt!100] table[y=pt, x=dataset] {data/overall-ct-web.dat};
      \addplot[fill=\colpwahi!100] table[y=pwah-interval, x=dataset] {data/overall-qt-p_rel-web.dat};
      \addplot[fill=\colpwah!100] table[y=pwah-8, x=dataset] {data/overall-qt-p_rel-web.dat};
     \end{axis}
   \end{tikzpicture}
  \caption{Query Processing Times for 100k Positive Queries}
  \label{fig:overall-qt-small-r}
\end{figure}
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[width=\columnwidth, height=\ph, ybar, bar width=\bw, ymin=0, ymax=1.01,
      symbolic x coords={YAGO2,GovWild,Twitter,Web-UK},
      xticklabels={\xtl{YAGO2}, \xtl{GovWild}, \xtl{Twitter}, \xtl{Web-UK}},     
      xtick=data, xlabel=Datasets, ylabel=Relative Index Size, ymajorgrids=true, yminorgrids=false,
]
      \addplot[fill=\colferraril!100] table[y=ferrari-L-s32, x=dataset] {data/overall-size_rel-web.dat};
      \addplot[fill=\colferrarig!100] table[y=ferrari-G-s32, x=dataset] {data/overall-size_rel-web.dat};
      \addplot[fill=\colgrail!100] table[y=grail, x=dataset] {data/overall-size_rel-web.dat};
      %\addplot[fill=\colpt!100] table[y=pt, x=dataset] {data/overall-ct-web.dat};
      \addplot[fill=\colpwahi!100] table[y=pwah-interval, x=dataset] {data/overall-size_rel-web.dat};
      \addplot[fill=\colpwah!100] table[y=pwah-8, x=dataset] {data/overall-size_rel-web.dat};
     \end{axis}
   \end{tikzpicture}
  \caption{Index Space Consumption}
  \label{fig:overall-qt-small-r}
\end{figure}
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{semilogyaxis}[width=\columnwidth, height=\ph, ybar, bar width=\bw, ymin=0, 
      symbolic x coords={YAGO2,GovWild,Twitter,Web-UK},
      xticklabels={\xtl{YAGO2}, \xtl{GovWild}, \xtl{Twitter}, \xtl{Web-UK}},     
      xtick=data, xlabel=Datasets, ylabel=Construction Time (ms), ytick={1000,10000,100000}, ymajorgrids=true, yminorgrids=false,
      legend style={at={(.5,-0.4)}, fill=white, inner sep=1pt, anchor=north, legend columns=-1,
      font=\fontsize{7pt}{7pt}\selectfont, %\sf,
     draw=none},
     legend entries={Ferrari-L\hspace*{1em}, Ferrari-G\hspace*{1em}, Grail\hspace*{1em}, %PathTree\hspace*{2em}, 
       Interval\hspace*{1em}, PWAH-8},
%     highlight missing data
]
      \addplot[fill=\colferraril!100] table[y=ferrari-L-s32, x=dataset] {data/overall-ct-web.dat};
      \addplot[fill=\colferrarig!100] table[y=ferrari-G-s32, x=dataset] {data/overall-ct-web.dat};
      \addplot[fill=\colgrail!100] table[y=grail, x=dataset] {data/overall-ct-web.dat};
      %\addplot[fill=\colpt!100] table[y=pt, x=dataset] {data/overall-ct-web.dat};
      \addplot[fill=\colpwahi!100] table[y=pwah-interval, x=dataset] {data/overall-ct-web.dat};
      \addplot[fill=\colpwah!100] table[y=pwah-8, x=dataset] {data/overall-ct-web.dat};
     \end{semilogyaxis}
   \end{tikzpicture}
  \caption{Index Construction Time}
  \label{fig:overall-qt-small-r}
\end{figure}
} 
